Parallel Programming for FPGAs

This book focuses on the use of algorithmic high-level synthesis (HLS) to build application-specific FPGA systems. Our goal is to give the reader an appreciation of the process of creating an optimized hardware design using HLS. Although the details are, of necessity, different from parallel programming for multicore processors or GPUs, many of the fundamental concepts are similar. For example, designers must understand memory hierarchy and bandwidth, spatial and temporal locality of reference, parallelism, and tradeoffs between computation and storage. This book is a practical guide for anyone interested in building FPGA systems. In a university environment, it is appropriate for advanced undergraduate and graduate courses. At the same time, it is also useful for practicing system designers and embedded programmers. The book assumes the reader has a working knowledge of C/C++ and includes a significant amount of sample code. In addition, we assume familiarity with basic computer architecture concepts (pipelining, speedup, Amdahl's Law, etc.). A knowledge of the RTL-based FPGA design flow is helpful, although not required.

==> images/dft_behavior1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_behavior1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.25664063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51396688)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_behavior1.pdf}}%
    \put(0.11249675,0.49426704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 6}}}%
    \put(0.1092246,0.00576809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 6}}}%
    \put(0.09476357,0.43365412){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.0920943,0.06286908){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
    \put(0.56930465,0.44858611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 9}}}%
    \put(0.59458299,0.04002841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 9}}}%
    \put(0.5489022,0.38590035){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.5489022,0.10854987){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{ V\_out[i]}}}%
  \end{picture}%
\endgroup%


==> images/dft_behavior2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_behavior2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.62330417bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45850619)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_behavior2.pdf}}%
    \put(0.1003576,0.40018069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 6}}}%
    \put(0.12290824,0.03570932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 9}}}%
    \put(0.08215671,0.34425914){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.08215671,0.09683687){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
    \put(0.73200631,0.44093209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 3}}}%
    \put(0.72908724,0.00514568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 6}}}%
    \put(0.71618661,0.38685971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.71380542,0.05608484){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
  \end{picture}%
\endgroup%


==> images/dft_behavior3.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_behavior3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.26705933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40940165)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_behavior3.pdf}}%
    \put(0.66871867,0.02715394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 8}}}%
    \put(0.64156447,0.38558948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 3}}}%
    \put(0.12020369,0.02715394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 8}}}%
    \put(0.11474456,0.39066524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interval = 8}}}%
    \put(0.08759035,0.32549515){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.08759035,0.08653799){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
    \put(0.64156447,0.32585022){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.64156447,0.08689293){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
  \end{picture}%
\endgroup%


==> images/dft_behavior_baseline.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_behavior_baseline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.91640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2900116)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_behavior_baseline.pdf}}%
    \put(0.11704849,0.21427078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sample[i]}}}%
    \put(0.11365796,0.02837287){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sample[i]}}}%
    \put(0.100019,0.17385506){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.11365796,0.11929924){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sin/cos}}}%
    \put(0.11365796,0.19204033){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{int to double}}}%
    \put(0.100019,0.08292869){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.09938107,0.06602629){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.100019,0.10111396){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.100019,0.04655814){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.16366746,0.25932584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Compute w}}}%
    \put(0.40007601,0.25568879){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Run inner loop}}}%
    \put(0.80924465,0.27569247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Run remaining
}}}%
    \put(0.9456342,0.25568879){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Copy Result}}}%
    \put(0.80924465,0.2575072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{iterations
}}}%
    \put(0.100019,0.13748451){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.11365796,0.15566978){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{int to double}}}%
    \put(0.65466983,0.25932573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Compute w}}}%
  \end{picture}%
\endgroup%


==> images/dft_behavior_loop_sequential.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_behavior_loop_sequential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.81747988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51387054)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_behavior_loop_sequential.pdf}}%
    \put(0.27562492,0.37351722){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[i]}}}%
    \put(0.27290329,0.23416308){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
    \put(0.353286,0.06423384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Latency = 4*SIZE*SIZE}}}%
  \end{picture}%
\endgroup%


==> images/dft_recurrence_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dft_recurrence_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.39863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22156714)%
    \put(0,0){\includegraphics[width=\unitlength]{dft_recurrence_behavior.pdf}}%
    \put(0.10813181,0.09692749){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sin/cos}}}%
    \put(0.09515599,0.11422858){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.10813181,0.13152967){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{int to double}}}%
    \put(0.11135749,0.15267926){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sample[i]}}}%
    \put(0.10813181,0.01042205){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{sample[i]}}}%
    \put(0.09515599,0.04502423){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.09515599,0.0796264){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.19031198,0.19208348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Loop Interval = 4}}}%
    \put(0.09515599,0.02772314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.09515599,0.06232532){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{double}}}%
    \put(0.87010329,0.18613117){\makebox(0,0)[lb]{\smash{temp\_real[0]}}}%
    \put(0.87010329,0.16017964){\makebox(0,0)[lb]{\smash{temp\_real[1]}}}%
    \put(0.87010329,0.134228){\makebox(0,0)[lb]{\smash{temp\_real[2]}}}%
    \put(0.87010329,0.10827637){\makebox(0,0)[lb]{\smash{temp\_real[3]}}}%
    \put(0.87010329,0.08232463){\makebox(0,0)[lb]{\smash{temp\_real[4]}}}%
    \put(0.87010329,0.056373){\makebox(0,0)[lb]{\smash{temp\_real[5]}}}%
    \put(0.87010329,0.03042136){\makebox(0,0)[lb]{\smash{temp\_real[6]}}}%
    \put(0.87010329,0.00446973){\makebox(0,0)[lb]{\smash{temp\_real[7]}}}%
    \put(0.66264354,0.20546733){\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.63864673,0.17970831){\makebox(0,0)[lb]{\smash{i}}}%
  \end{picture}%
\endgroup%


==> images/embedded_design_template.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedded_design_template.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.61559314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40881058)%
    \put(0,0){\includegraphics[width=\unitlength]{embedded_design_template.pdf}}%
    \put(0.4801617,0.06659647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{External}}}%
    \put(0.4792619,0.04281978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Memory}}}%
    \put(0.36207073,0.13214988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{High Performance Interconnect}}}%
    \put(0.48981693,0.36299505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Low Performance
}}}%
    \put(0.48908853,0.33643385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interconnect
}}}%
    \put(0.82855612,0.22750143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 1}}}%
    \put(0.82856203,0.13828506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 2}}}%
    \put(0.82877219,0.31744415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Input}}}%
    \put(0.82877224,0.04815372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Output}}}%
    \put(0.5129588,0.24614301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control
}}}%
    \put(0.05167272,0.34094788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 3}}}%
    \put(0.07050026,0.2373296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Console
}}}%
    \put(0.07101255,0.15654249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Network
}}}%
    \put(0.07049999,0.07380746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Storage}}}%
    \put(0.07122303,0.21023105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interface
}}}%
    \put(0.07122303,0.12944393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interface
}}}%
    \put(0.07122303,0.04865681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interface
}}}%
    \put(0.5129588,0.21080434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Processor
}}}%
  \end{picture}%
\endgroup%


==> images/fft_dataflow_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fft_dataflow_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.1748269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3980539)%
    \put(0,0){\includegraphics[width=\unitlength]{fft_dataflow_behavior.pdf}}%
    \put(0.13686502,0.35591737){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{input}}}%
    \put(0.13686502,0.02845457){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{output}}}%
    \put(0.13753153,0.32603683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{bit\_reverse}}}%
    \put(0.13753153,0.25250806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{fft\_stage\_one}}}%
    \put(0.13744822,0.16633363){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{fft\_stage\_two}}}%
    \put(0.13686502,0.08015922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{fft\_stage\_three}}}%
  \end{picture}%
\endgroup%


==> images/fftstages.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fftstages.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.66866152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11262215)%
    \put(0,0){\includegraphics[width=\unitlength]{fftstages.pdf}}%
    \put(0.12443247,0.05563152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bit\_reverse}}}%
    \put(0.36080286,0.05563152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fft\_stage\_one}}}%
    \put(0.5948571,0.05563152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fft\_stage\_two}}}%
    \put(0.82984201,0.05563152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fft\_stage\_three}}}%
    \put(0.19272904,0.08797198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage1\_R[]}}}%
    \put(0.19211984,0.04167268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage1\_I[]}}}%
    \put(0.43023167,0.08690353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage2\_R[]}}}%
    \put(0.42962247,0.0406042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage2\_I[]}}}%
    \put(0.00215318,0.08812192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X\_R[]}}}%
    \put(0.00154397,0.04182262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X\_I[]}}}%
    \put(0.89879609,0.08677578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OUT\_R[]}}}%
    \put(0.89818689,0.04047645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OUT\_I[]}}}%
    \put(0.66206193,0.08690351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage3\_R[]}}}%
    \put(0.66145273,0.04060421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage3\_I[]}}}%
  \end{picture}%
\endgroup%


==> images/filter2d_results_boundary_conditions.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter2d_results_boundary_conditions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28675987)%
    \put(0,0){\includegraphics[width=\unitlength]{filter2d_results_boundary_conditions.pdf}}%
    \put(0,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Original input}}}%
    \put(0.25438596,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Zero extension}}}%
    \put(0.50877193,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) Constant extension}}}%
    \put(0.76315789,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d) Reflect extension}}}%
  \end{picture}%
\endgroup%


==> images/filter2d_results_withshifting.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter2d_results_withshifting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28675987)%
    \put(0,0){\includegraphics[width=\unitlength]{filter2d_results_withshifting.pdf}}%
    \put(0,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) Original input}}}%
    \put(0.25438596,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b) Reference output}}}%
    \put(0.50877193,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) Shifted output}}}%
    \put(0.76315789,0.00605811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d) Corrected output}}}%
  \end{picture}%
\endgroup%


==> images/filter_asm_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter_asm_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.80706388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26430885)%
    \put(0,0){\includegraphics[width=\unitlength]{filter_asm_behavior.pdf}}%
    \put(0.05570939,0.21355257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In}}}%
    \put(0.03882838,0.10410274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
    \put(0.03646952,0.17850661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{load}}}%
    \put(0.02846084,0.16010138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{store}}}%
    \put(0.00591096,0.12279733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{branch}}}%
  \end{picture}%
\endgroup%


==> images/filter_one_sample.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter_one_sample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.6478755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47744227)%
    \put(0,0){\includegraphics[width=\unitlength]{filter_one_sample.pdf}}%
    \put(-0.00335082,0.43799627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input($n$)
}}}%
    \put(0.2105003,0.06774495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36678374\unitlength}\raggedright \small To Register Resets and Clock Enables\end{minipage}}}%
    \put(0.366241,0.08813935){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{taps[]
}}}}%
    \put(0.74356399,0.05669802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output($n$)
}}}%
  \end{picture}%
\endgroup%


==> images/filter_one_sample_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter_one_sample_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53333333)%
    \put(0,0){\includegraphics[width=\unitlength]{filter_one_sample_behavior.pdf}}%
    \put(0.26660878,0.48888918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Interval = 4}}}%
    \put(0.26687354,0.0173785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Latency = 4}}}%
    \put(0.2,0.31111113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In}}}%
    \put(0.16666667,0.1777778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
  \end{picture}%
\endgroup%


==> images/filter_one_tap.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter_one_tap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.67489868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44450625)%
    \put(0,0){\includegraphics[width=\unitlength]{filter_one_tap.pdf}}%
    \put(-0.00088365,0.25904945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{taps[0]
}}}%
    \put(0.18912281,0.25904945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{taps[1]
}}}%
    \put(0.37912928,0.25904945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{taps[2]
}}}%
    \put(0.56913574,0.25904945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{taps[3]}}}%
    \put(-0.00088365,0.40520827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{input($n$)
}}}%
    \put(0.74452633,0.01057928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output($n$)
}}}%
  \end{picture}%
\endgroup%


==> images/filter_one_tap_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filter_one_tap_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76666642)%
    \put(0,0){\includegraphics[width=\unitlength]{filter_one_tap_behavior.pdf}}%
    \put(0.29525608,0.72833309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Interval = 1}}}%
    \put(0.28909576,0.05071183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Latency = 1}}}%
    \put(0.22222222,0.55555558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In}}}%
    \put(0.18894677,0.19999921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
  \end{picture}%
\endgroup%


==> images/intervalduration.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervalduration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.21926589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43225604)%
    \put(0,0){\includegraphics[width=\unitlength]{intervalduration.pdf}}%
    \put(0.01954942,0.41053786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Interval = 1}}}%
    \put(0.48873554,0.41053786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Interval = 13}}}%
    \put(0.01954942,0.04887379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Latency = 10}}}%
    \put(0.48873554,0.04887379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Latency = 13}}}%
  \end{picture}%
\endgroup%


==> images/matmul_array_reshape.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matmul_array_reshape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.9529421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30371835)%
    \put(0,0){\includegraphics[width=\unitlength]{matmul_array_reshape.pdf}}%
    \put(0.16578863,0.16027234){\makebox(0,0)[b]{\smash{A[i][k]}}}%
    \put(0.07314787,0.21922555){\makebox(0,0)[rb]{\smash{i,k}}}%
    \put(0.25000749,0.08447542){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{N*M elements}}}}%
    \put(0.14052303,0.05920969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32 bits}}}%
    \put(0.14052296,0.24449121){\makebox(0,0)[rb]{\smash{$\log_2(N*M)$}}}%
    \put(0.24598976,0.24449121){\makebox(0,0)[rb]{\smash{32}}}%
    \put(0.4437109,0.24449127){\makebox(0,0)[b]{\smash{\tiny A[i][0]}}}%
    \put(0.35107014,0.26133497){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.51108599,0.23606938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N elements}}}%
    \put(0.4184453,0.0002566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32 bits}}}%
    \put(0.42686712,0.2866007){\makebox(0,0)[rb]{\smash{$\log_2(N)$}}}%
    \put(0.52391203,0.2866007){\makebox(0,0)[rb]{\smash{32}}}%
    \put(0.44371089,0.18553803){\makebox(0,0)[b]{\smash{\tiny A[i][1]}}}%
    \put(0.35107014,0.20238176){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.44371089,0.05078782){\makebox(0,0)[b]{\smash{\tiny A[i][M-1]}}}%
    \put(0.35107014,0.06763157){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.44371087,0.10974102){\makebox(0,0)[b]{\smash{\tiny A[i][M-2]}}}%
    \put(0.35107014,0.12658478){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.31401383,0.11816296){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{M memories}}}}%
    \put(0.77216491,0.16869428){\makebox(0,0)[b]{\smash{A[i][]}}}%
    \put(0.62057051,0.1771161){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.89849323,0.15185051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N elements}}}%
    \put(0.6963675,0.20238183){\makebox(0,0)[rb]{\smash{$\log_2(N)$}}}%
    \put(0.92816311,0.20238183){\makebox(0,0)[rb]{\smash{32*M}}}%
    \put(0.7890087,0.10131918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32*M bits}}}%
  \end{picture}%
\endgroup%


==> images/matrix_vector_optimized.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix_vector_optimized.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.10005407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52797499)%
    \put(0,0){\includegraphics[width=\unitlength]{matrix_vector_optimized.pdf}}%
    \put(0.13036239,0.4195657){\makebox(0,0)[rb]{\smash{V\_In[1]}}}%
    \put(0.13036239,0.36050644){\makebox(0,0)[rb]{\smash{V\_In[2]}}}%
    \put(0.13036239,0.30144718){\makebox(0,0)[rb]{\smash{V\_In[3]}}}%
    \put(0.13036239,0.24238791){\makebox(0,0)[rb]{\smash{V\_In[4]}}}%
    \put(0.13036239,0.18332865){\makebox(0,0)[rb]{\smash{V\_In[5]}}}%
    \put(0.13036239,0.12426929){\makebox(0,0)[rb]{\smash{V\_In[6]}}}%
    \put(0.13036239,0.06521003){\makebox(0,0)[rb]{\smash{V\_In[7]}}}%
    \put(0.59908238,0.25409915){\makebox(0,0)[lb]{\smash{V\_Out[]}}}%
    \put(0.12998307,0.47852439){\makebox(0,0)[rb]{\smash{V\_In[0]}}}%
    \put(0.19207771,0.4248667){\makebox(0,0)[b]{\smash{M[][0]}}}%
    \put(0.19207771,0.30674813){\makebox(0,0)[b]{\smash{M[][2]}}}%
    \put(0.19207771,0.36580745){\makebox(0,0)[b]{\smash{M[][1]}}}%
    \put(0.19207771,0.24768887){\makebox(0,0)[b]{\smash{M[][3]}}}%
    \put(0.19207771,0.18862961){\makebox(0,0)[b]{\smash{M[][4]}}}%
    \put(0.19207771,0.12957041){\makebox(0,0)[b]{\smash{M[][5]}}}%
    \put(0.19207771,0.07051116){\makebox(0,0)[b]{\smash{M[][6]}}}%
    \put(0.19207771,0.01145189){\makebox(0,0)[b]{\smash{M[][7]}}}%
    \put(0.00342755,0.51227254){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.77874336,0.43612791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Interval = 1}}}%
    \put(0.78054448,0.06004688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Latency = 6}}}%
    \put(0.76564243,0.38459852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_in[]}}}%
    \put(0.76367041,0.11066914){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{V\_out[i]}}}%
    \put(0.78047869,0.01364341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Function Latency = 13}}}%
    \put(0.77626018,0.48021177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Function Interval = 13}}}%
  \end{picture}%
\endgroup%


==> images/matrix_vector_partition_factor.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix_vector_partition_factor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.95637486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52094551)%
    \put(0,0){\includegraphics[width=\unitlength]{matrix_vector_partition_factor.pdf}}%
    \put(0.11495495,0.44146616){\makebox(0,0)[rb]{\smash{V\_In[1]}}}%
    \put(0.11495495,0.37882023){\makebox(0,0)[rb]{\smash{V\_In[2]}}}%
    \put(0.11495495,0.31617429){\makebox(0,0)[rb]{\smash{V\_In[3]}}}%
    \put(0.11495495,0.25352836){\makebox(0,0)[rb]{\smash{V\_In[4]}}}%
    \put(0.11495495,0.19088242){\makebox(0,0)[rb]{\smash{V\_In[5]}}}%
    \put(0.11495495,0.1282364){\makebox(0,0)[rb]{\smash{V\_In[6]}}}%
    \put(0.11495495,0.06559047){\makebox(0,0)[rb]{\smash{V\_In[7]}}}%
    \put(0.1145526,0.50400541){\makebox(0,0)[rb]{\smash{V\_In[0]}}}%
    \put(0.18041801,0.45066887){\makebox(0,0)[b]{\smash{M[][0]}}}%
    \put(0.18041801,0.32537695){\makebox(0,0)[b]{\smash{M[][2]}}}%
    \put(0.18041801,0.38802294){\makebox(0,0)[b]{\smash{M[][1]}}}%
    \put(0.18041801,0.26273102){\makebox(0,0)[b]{\smash{M[][3]}}}%
    \put(0.18041801,0.20008509){\makebox(0,0)[b]{\smash{M[][4]}}}%
    \put(0.18041801,0.13743921){\makebox(0,0)[b]{\smash{M[][5]}}}%
    \put(0.18041801,0.0747933){\makebox(0,0)[b]{\smash{M[][6]}}}%
    \put(0.18041801,0.01214737){\makebox(0,0)[b]{\smash{M[][7]}}}%
    \put(0.00536965,0.48252659){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.40874572,0.36720167){\rotatebox{90}{\makebox(0,0)[lb]{\smash{To Adders}}}}%
    \put(0.40906757,0.17980895){\rotatebox{90}{\makebox(0,0)[lb]{\smash{To Adders}}}}%
    \put(0.40929499,0.02685297){\rotatebox{90}{\makebox(0,0)[lb]{\smash{To Adders}}}}%
    \put(0.81940669,0.2681007){\makebox(0,0)[b]{\smash{M[][0-2]}}}%
    \put(0.81940669,0.14280874){\makebox(0,0)[b]{\smash{M[][6-7]}}}%
    \put(0.81940669,0.20545477){\makebox(0,0)[b]{\smash{M[][3-5]}}}%
    \put(0.70163439,0.34649551){\makebox(0,0)[rb]{\smash{i,j\%3}}}%
    \put(0.99972926,0.17980895){\rotatebox{90}{\makebox(0,0)[lb]{\smash{To Adders}}}}%
    \put(0.66430762,0.28384959){\makebox(0,0)[b]{\smash{V\_In[0-2]}}}%
    \put(0.66418348,0.22120364){\makebox(0,0)[b]{\smash{V\_In[3-5]}}}%
    \put(0.66418348,0.15855774){\makebox(0,0)[b]{\smash{V\_In[6-7]}}}%
    \put(0.54412449,0.34649551){\makebox(0,0)[rb]{\smash{j\%3}}}%
  \end{picture}%
\endgroup%


==> images/matrix_vector_unroll_inner.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix_vector_unroll_inner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.22851562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80788375)%
    \put(0,0){\includegraphics[width=\unitlength]{matrix_vector_unroll_inner.pdf}}%
    \put(0.15232341,0.77567353){\makebox(0,0)[rb]{\smash{V\_In[0]}}}%
    \put(0.15232341,0.7314304){\makebox(0,0)[rb]{\smash{M[i][0]}}}%
    \put(0.15232341,0.67243955){\makebox(0,0)[rb]{\smash{V\_In[1]}}}%
    \put(0.15232341,0.62819641){\makebox(0,0)[rb]{\smash{M[i][1]}}}%
    \put(0.15232341,0.56920557){\makebox(0,0)[rb]{\smash{V\_In[2]}}}%
    \put(0.15232341,0.52496243){\makebox(0,0)[rb]{\smash{M[i][2]}}}%
    \put(0.15232341,0.46597158){\makebox(0,0)[rb]{\smash{V\_In[3]}}}%
    \put(0.15232341,0.42172845){\makebox(0,0)[rb]{\smash{M[i][3]}}}%
    \put(0.15232341,0.3627376){\makebox(0,0)[rb]{\smash{V\_In[4]}}}%
    \put(0.15232341,0.31849446){\makebox(0,0)[rb]{\smash{M[i][4]}}}%
    \put(0.15232341,0.25950362){\makebox(0,0)[rb]{\smash{V\_In[5]}}}%
    \put(0.15232341,0.21526037){\makebox(0,0)[rb]{\smash{M[i][5]}}}%
    \put(0.15232341,0.15626958){\makebox(0,0)[rb]{\smash{V\_In[6]}}}%
    \put(0.15232341,0.11202644){\makebox(0,0)[rb]{\smash{M[i][6]}}}%
    \put(0.15232341,0.05303559){\makebox(0,0)[rb]{\smash{V\_In[7]}}}%
    \put(0.15232341,0.00879246){\makebox(0,0)[rb]{\smash{M[i][7]}}}%
    \put(0.83071816,0.37748531){\makebox(0,0)[lb]{\smash{V\_Out[i]}}}%
  \end{picture}%
\endgroup%


==> images/merge_sort_restructured_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'merge_sort_restructured_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.26861952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31314088)%
    \put(0,0){\includegraphics[width=\unitlength]{merge_sort_restructured_behavior.pdf}}%
    \put(0.08569906,0.19000434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
    \put(0.24874668,0.24407628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
    \put(0.70471994,0.24407628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
    \put(0.79980374,0.29429365){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{width = 2 }}}%
    \put(0.60795933,0.19000457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
    \put(0.45590147,0.24206777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{copy}}}%
    \put(0.30142971,0.29581589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width=1}}}%
    \put(0.87857825,0.2429187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{copy}}}%
    \put(0.16604652,0.19000434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
    \put(0.24639401,0.19000438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
    \put(0.32674179,0.19000438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
    \put(0.72848131,0.19000461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merge}}}%
  \end{picture}%
\endgroup%


==> images/prefixsumBO_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefixsumBO_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.44765625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70768929)%
    \put(0,0){\includegraphics[width=\unitlength]{prefixsumBO_behavior.pdf}}%
    \put(0.21168148,0.63140208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Interval = 2}}}%
    \put(0.06633671,0.28755733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In}}}%
    \put(0,0.02220995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
    \put(-0.00470317,0.20029605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
  \end{picture}%
\endgroup%


==> images/prefixsum_optimized_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefixsum_optimized_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.76601563bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63097163)%
    \put(0,0){\includegraphics[width=\unitlength]{prefixsum_optimized_behavior.pdf}}%
    \put(0.21089944,0.55323918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Interval = 1}}}%
    \put(0.06280117,0.20288042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In}}}%
    \put(-0.00479227,0.02263071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Out}}}%
  \end{picture}%
\endgroup%


==> images/prefixsum_unrolled_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prefixsum_unrolled_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.6203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13092721)%
    \put(0,0){\includegraphics[width=\unitlength]{prefixsum_unrolled_behavior.pdf}}%
    \put(0.40887599,1.07372291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Loop Interval = 2}}}%
    \put(0.54154307,0.82912144){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small In[i*4+0]}}}%
    \put(0.53733953,0.23557748){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Out[i*4+0]}}}%
    \put(0.54204179,0.56471673){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Out[i*4+3]}}}%
    \put(0.54154307,0.76344207){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small In[i*4+1]}}}%
    \put(0.54154307,0.69711825){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small In[i*4+2]}}}%
    \put(0.54154307,0.63079443){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small In[i*4+3]}}}%
    \put(0.53733953,0.16925366){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Out[i*4+1]}}}%
    \put(0.53733964,0.10292984){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Out[i*4+2]}}}%
    \put(0.53733964,0.03660602){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small Out[i*4+3]}}}%
  \end{picture}%
\endgroup%


==> images/restructured_mergesort_dataflow.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'restructured_mergesort_dataflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.22227468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.07257526)%
    \put(0,0){\includegraphics[width=\unitlength]{restructured_mergesort_dataflow.pdf}}%
    \put(0.13110516,0.03627961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
    \put(0.21373101,0.04516411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{temp[0]}}}%
    \put(0.45361253,0.04516404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{temp[1]}}}%
    \put(0.00003123,0.04480753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A[]}}}%
    \put(0.92626795,0.04516432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B[]}}}%
    \put(0.69349403,0.04516432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{temp[2]}}}%
    \put(0.37098667,0.03627961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
    \put(0.61086818,0.03627961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
    \put(0.85074969,0.03627961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge\_arrays}}}%
  \end{picture}%
\endgroup%


==> images/spmv_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spmv_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.49155225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45587365)%
    \put(0,0){\includegraphics[width=\unitlength]{spmv_behavior.pdf}}%
    \put(0.18500354,0.39403426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L2 (II = 3)}}}%
    \put(0.17351331,0.34185801){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small columnIndex[]}}}%
    \put(0.17108161,0.25368465){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small y[]}}}%
    \put(0.28624361,0.43922459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 1}}}%
    \put(0.69107554,0.44095445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 3}}}%
    \put(0.32955527,0.08635343){\makebox(0,0)[b]{\smash{\tiny columnIndex[]}}}%
    \put(0.43126319,0.04518693){\makebox(0,0)[b]{\smash{x[]}}}%
    \put(0.23441829,0.11229985){\makebox(0,0)[rb]{\smash{k}}}%
    \put(0.43334099,0.11229983){\makebox(0,0)[b]{\smash{\scriptsize values[]}}}%
    \put(0.75991777,0.07113328){\makebox(0,0)[b]{\smash{y[]}}}%
    \put(0.68588601,0.08738199){\makebox(0,0)[rb]{\smash{i}}}%
    \put(0.17387669,0.32245719){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small values[]}}}%
    \put(0.17387668,0.30451308){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small x[]}}}%
    \put(0.47658481,0.43922479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 2}}}%
    \put(0.90902518,0.43922479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 4}}}%
  \end{picture}%
\endgroup%


==> images/spmv_partial_unroll.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spmv_partial_unroll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.03480008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47750311)%
    \put(0,0){\includegraphics[width=\unitlength]{spmv_partial_unroll.pdf}}%
    \put(0.83613555,0.25836592){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20903389,0.45346422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> images/spmv_unrolled_behavior.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spmv_unrolled_behavior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.49155606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22510224)%
    \put(0,0){\includegraphics[width=\unitlength]{spmv_unrolled_behavior.pdf}}%
    \put(0.18500354,0.16326285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L2\_1 II = 3}}}%
    \put(0.17351331,0.11108661){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small columnIndex[]}}}%
    \put(0.17108161,0.02291325){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small y[]}}}%
    \put(0.4160433,0.21018305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 1}}}%
    \put(0.17387669,0.09168578){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small values[]}}}%
    \put(0.17387668,0.07374168){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small x[]}}}%
    \put(0.83983479,0.20845318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L1 Iteration 2}}}%
  \end{picture}%
\endgroup%


==> images/videoScanlineOrder.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'videoScanlineOrder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength]{videoScanlineOrder.pdf}}%
    \put(0.03174603,0.52380955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(0, 0)}}}%
    \put(0.79365079,0.52380955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(0, width-1)}}}%
    \put(0.03174603,0.01587304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(height-1, 0)}}}%
    \put(0.66666667,0.01587304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(height-1, width-1)}}}%
  \end{picture}%
\endgroup%


==> images/video_BRAM_interface.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_BRAM_interface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.46875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15385974)%
    \put(0,0){\includegraphics[width=\unitlength]{video_BRAM_interface.pdf}}%
    \put(0.35830781,0.02270715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 1}}}%
    \put(0.13275933,0.02059644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BRAM}}}%
    \put(0.01494639,0.1054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Dataflow}}}}%
    \put(0.26882503,0.05874529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{address}}}}%
    \put(0.26881571,0.03517649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{data}}}}%
    \put(0.67320142,0.02059644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BRAM}}}%
    \put(0.56882503,0.05874943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{address}}}}%
    \put(0.56841109,0.03729588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{data}}}}%
    \put(0.56779121,0.01405616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{WE}}}}%
    \put(0.02845778,0.05957731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{address}}}}%
    \put(0.02804384,0.03812376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{data}}}}%
    \put(0.02742396,0.01488404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{WE}}}}%
    \put(0.80806979,0.03445003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{data}}}}%
    \put(0.80774899,0.05874943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{address}}}}%
  \end{picture}%
\endgroup%


==> images/video_DDR_DMA_interface.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_DDR_DMA_interface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.27415169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36456056)%
    \put(0,0){\includegraphics[width=\unitlength]{video_DDR_DMA_interface.pdf}}%
    \put(0.36309753,0.1398876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AXI Interconnect}}}%
    \put(0.4371545,0.05670208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{External}}}%
    \put(0.31372625,0.30771766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 1}}}%
    \put(0.52766846,0.30771766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 2}}}%
    \put(0.10636684,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Input}}}%
    \put(0.74983928,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Output}}}%
    \put(0.4371545,0.02378804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Memory}}}%
    \put(-0.00045,0.25249017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.93041735,0.25411018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.03098376,0.31355871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Dataflow}}}}%
    \put(0.35137704,0.23235206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DMA}}}%
    \put(0.57102495,0.23235206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DMA}}}%
  \end{picture}%
\endgroup%


==> images/video_DDR_interface.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_DDR_interface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.27415169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3421065)%
    \put(0,0){\includegraphics[width=\unitlength]{video_DDR_interface.pdf}}%
    \put(0.36309753,0.1398876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AXI Interconnect}}}%
    \put(0.4371545,0.05670218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{External}}}%
    \put(0.31372625,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 1}}}%
    \put(0.52766846,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 2}}}%
    \put(0.10636684,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Input}}}%
    \put(0.74983928,0.23040161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Output}}}%
    \put(0.4371545,0.02378793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Memory}}}%
    \put(-0.00045,0.25249017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.93041735,0.25411018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.03665212,0.30192842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Dataflow}}}}%
  \end{picture}%
\endgroup%


==> images/video_buffers.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_buffers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.40158622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4145679)%
    \put(0,0){\includegraphics[width=\unitlength]{video_buffers.pdf}}%
    \put(0.47525866,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width-1}}}%
    \put(0.02708104,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.26984392,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{col}}}%
    \put(0.34454019,0.14005546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pixel\_in[row][col]}}}%
    \put(0.06442918,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00093006,0.289448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.00093006,0.25209986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21382172,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{col-1}}}%
    \put(0.30719205,0.32679613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{col+1}}}%
    \put(0.01774401,0.21848654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{line\_buffer}}}%
    \put(0.12978841,0.18674058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16713655,0.18674058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10177731,0.14939245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10177731,0.11204431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10177731,0.07469618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20448468,0.18674058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12045138,0.04108286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{window}}}%
    \put(0.77404373,0.38748685){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{col}}}}%
    \put(0.61064564,0.16806656){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{row}}}%
  \end{picture}%
\endgroup%


==> images/video_streaming_interface.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_streaming_interface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.04208984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13018251)%
    \put(0,0){\includegraphics[width=\unitlength]{video_streaming_interface.pdf}}%
    \put(0.30186896,0.01968842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 1}}}%
    \put(0.5241695,0.01904706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Accelerator 2}}}%
    \put(0.10039482,0.0173159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Input}}}%
    \put(0.74785106,0.02072101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Video Output}}}%
    \put(0.00430345,0.04490959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.92450486,0.04327346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HDMI}}}%
    \put(0.01259211,0.0893559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Dataflow}}}}%
  \end{picture}%
\endgroup%


==> images/video_syncs.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_syncs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.39609375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57000098)%
    \put(0,0){\includegraphics[width=\unitlength]{video_syncs.pdf}}%
    \put(0.1091363,0.02270175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{147}}}%
    \put(0.48808714,0.02270175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1920}}}%
    \put(0.05121889,0.02270175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{44}}}%
    \put(0.84461628,0.02270175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{89}}}%
    \put(0.93077082,0.24971902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1080}}}%
    \put(0.93077082,0.48808715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{37}}}%
    \put(0.93077082,0.09080693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.93077082,0.53349061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
  \end{picture}%
\endgroup%


==> images/video_timelines.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'video_timelines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.87457108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35471285)%
    \put(0,0){\includegraphics[width=\unitlength]{video_timelines.pdf}}%
    \put(0.03043831,0.30096847){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{In}}}%
    \put(0.03043831,0.24785639){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Out}}}%
    \put(0.03043831,0.11507618){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{In}}}%
    \put(0.03043831,0.0619641){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Out}}}%
  \end{picture}%
\endgroup%

